A heuristic derivation of Cardy's formula for the high-temperature Ising model

The spin clusters of the Ising model on the triangular lattice at high temperature are expected to have the same large-scale behavior as the clusters of critical percolation, and in particular to satisfy Cardy's formula. This conjecture is natural, since, by the Edwards-Sokal coupling, the spin configuration is critical percolation on the clusters of its Fortuin-Kasteleyn representation, which are typically small. We explain, in intuitive terms, a heuristic strategy to derive Cardy's formula, and we postpone a detailed proof to a forthcoming paper. There is no exact color-switching lemma for Smirnov's observable, but, if the probabilities that define it are computed conditionally on the Fortuin-Kasteleyn clusters, it satisfies Smirnov's relations exactly on the graph obtained by contracting every cluster to a point. Placing every cluster at its barycenter rotates, dilates, and shears the faces of the lattice. By Green's formula, the holomorphicity of the scaling limit of the observable reduces to a property of a single random interface, namely, that the expected contour integrals of test functions along it vanish. We derive this property by homogenization along the interfaces, using the key symmetry of the triangular lattice under the rotation $z\mapsto e^{2\pi i/3}z$.

==> fig10_interface.tex <==
\begin{tikzpicture}[scale=0.72,
  lat/.style={line width=0.25pt,black!22},
  fan/.style={line width=0.25pt,black!30},
  loop/.style={line width=0.6pt,red!80!black,line join=round},
  Lstar/.style={line width=1pt,red!80!black,line join=round,line cap=round}]
\def\plus#1{\fill #1 circle (2.1pt);}
\def\minus#1{\filldraw[fill=white,line width=0.55pt] #1 circle (2.1pt);}
\coordinate (s1) at (7.746,4.472);
\coordinate (s2) at (1.254,4.472);
\coordinate (s3) at (4.5,-1.15);
\begin{scope}[x={(1,0)},y={(0.5,0.866)}]
\foreach \k in {0,...,8} {
  \draw[lat] (0,\k) -- (9-\k,\k);
  \draw[lat] (\k,0) -- (\k,9-\k);
  \draw[lat] (\k+1,0) -- (0,\k+1);
}
\end{scope}
\draw[line width=0.6pt] (0,0) -- (9,0) -- (4.5,7.794) -- cycle;
\begin{scope}[x={(1,0)},y={(0.5,0.866)}]
\foreach \k in {0,...,9} {
  \draw[fan] (s3) -- (\k,0);
  \draw[fan] (s1) -- (9-\k,\k);
  \draw[fan] (s2) -- (0,\k);
}
\end{scope}
\draw[fan] (1.254,4.472) .. controls (-1.299,-0.75) .. (4.5,-1.15);
\draw[fan] (4.5,-1.15) .. controls (10.299,-0.75) .. (7.746,4.472);
\draw[fan] (1.254,4.472) .. controls (4.5,9.294) .. (7.746,4.472);
\draw[loop] (2.75,3.031) -- (3.25,3.031) -- (3.5,3.464) -- (3.25,3.897) -- (2.75,3.897) --
  (2.5,3.464) -- cycle;
\draw[loop] (3.25,4.763) -- (3.5,5.196) -- (3.25,5.629) -- (2.649,5.051) -- (2.75,4.763) -- cycle;
\draw[Lstar] (8.632,-0.094) -- (8.5,0) -- (8.75,0.433) -- (8.422,1.238) -- (8.25,1.299) --
  (8,0.866) -- (7.75,0.433) -- (7.25,0.433) -- (7,0.866) -- (6.75,1.299) -- (6.5,1.732) --
  (6.75,2.165) -- (7,2.598) -- (7.25,3.031) -- (7.226,3.77) -- (6.878,4.373) -- (6.351,5.051) --
  (5.75,5.629) -- (5.25,5.629) -- (4.75,5.629) -- (4.5,5.196) -- (4.75,4.763) -- (5.25,4.763) --
  (5.75,4.763) -- (6,4.33) -- (5.75,3.897) -- (5.25,3.897) -- (4.75,3.897) -- (4.5,3.464) --
  (4.75,3.031) -- (5,2.598) -- (4.75,2.165) -- (4.25,2.165) -- (3.75,2.165) -- (3.25,2.165) --
  (2.75,2.165) -- (2.5,1.732) -- (2.75,1.299) -- (3,0.866) -- (3.25,0.433) -- (3.75,0.433) --
  (4,0.866) -- (4.25,1.299) -- (4.75,1.299) -- (5.25,1.299) -- (5.75,1.299) -- (6,0.866) --
  (5.75,0.433) -- (5.5,0) -- (4.848,-0.348) -- (4.152,-0.348) -- (3.302,-0.231) -- (2.5,0) --
  (2.25,0.433) -- (2,0.866) -- (1.75,1.299) -- (1.5,1.732) -- (1.75,2.165) -- (2,2.598) --
  (1.75,3.031) -- (1.451,2.975) -- (1.035,2.11) -- (0.578,1.238) -- (0.25,0.433) -- (0.5,0) --
  (0.368,-0.094);
\draw[Lstar] (0.368,-0.094) .. controls (-0.9,-2.6) and (9.9,-2.6) .. (8.632,-0.094);
\node[fill=white,inner sep=1pt] at (4.5,7.217) {$D$};
\begin{scope}[x={(1,0)},y={(0.5,0.866)}]
\foreach \p in {(0,0),(3,0),(4,0),(5,0),(9,0),(2,1),(4,1),(5,1),(7,1),(1,2),(6,2),
  (7,2),(1,3),(2,3),(3,3),(6,3),(0,4),(2,4),(0,5),(1,5),(2,5),(3,5),(1,6),(0,7),(1,7),
  (2,7),(0,8),(1,8),(0,9)} {\plus{\p}}
\foreach \p in {(1,0),(2,0),(6,0),(7,0),(8,0),(0,1),(1,1),(3,1),(6,1),(8,1),(0,2),
  (2,2),(3,2),(4,2),(5,2),(0,3),(4,3),(5,3),(1,4),(3,4),(4,4),(5,4),(4,5),(0,6),(2,6),
  (3,6)} {\minus{\p}}
\end{scope}
\fill (7.746,4.472) circle (2.3pt);
\fill (1.254,4.472) circle (2.3pt);
\filldraw[fill=white,line width=0.6pt] (4.5,-1.15) circle (2.3pt);
\node[below left=0pt] at (0,0) {$x_3$};
\node[below right=0pt] at (9,0) {$x_1$};
\node[above=1pt] at (4.5,7.794) {$x_2$};
\node[below=2pt] at (4.5,-1.15) {$s_3$};
\node[right=2pt] at (7.746,4.472) {$s_1$};
\node[left=2pt] at (1.254,4.472) {$s_2$};
\node at (4.5,-2.45) {$\sface$};
\node at (6.013,6.174) {$A_1$};
\node at (2.987,6.174) {$A_2$};
\node at (1.8,-0.55) {$A_3$};
\node at (1,-2.05) {\color{red!80!black}$\gamma$};
\end{tikzpicture}


==> fig11_routes.tex <==
\begin{tikzpicture}[scale=1,
  intf/.style={line width=1pt,red!80!black,line join=round},
  alt/.style={line width=1pt,red!80!black,dash pattern=on 3pt off 2pt,line join=round},
  bnd/.style={line width=0.4pt,black!55}]
\draw[bnd] (-1.15,1.126) .. controls (-1.35,0.7) and (-1.35,0) .. (-1.992,-0.65);
\draw[bnd] (-1.423,1.399) .. controls (-2.4,1.95) and (-3.5,1.2) .. (-3.4,0.1)
  .. controls (-3.32,-0.75) and (-2.75,-0.95) .. (-2.353,-0.818);
\draw[intf] (2.165,0.75) .. controls (1.39,1.555) and (-0.211,1.659) .. (-1.25,1.299)
  .. controls (-2.116,0.999) and (-1.8,0.65) .. (-1.95,0.25)
  .. controls (-2.1,-0.15) and (-2.6,-0.295) .. (-2.165,-0.75)
  .. controls (-1.54,-1.4) and (-0.092,-1.764) .. (1.25,-1.299)
  .. controls (2.549,-0.849) and (2.79,0.1) .. cycle;
\draw[alt] (-1.25,1.299) .. controls (-2,1.45) and (-2.85,1.1) .. (-2.85,0.3)
  .. controls (-2.85,-0.35) and (-2.55,-0.65) .. (-2.165,-0.75);
\foreach \p in {(2.165,0.75),(-1.25,1.299),(-2.165,-0.75),(1.25,-1.299)}
  \filldraw[fill=white,line width=0.5pt] \p circle (0.2);
\node[above=4pt] at (-1.25,1.299) {$a$};
\node[below=4pt] at (-2.165,-0.75) {$a'$};
\node at (-2.35,0.6) {$B$};
\end{tikzpicture}


==> fig12_holding.tex <==
\begin{tikzpicture}[scale=1.15,
  circ/.style={line width=0.35pt,black!45},
  site/.style={line width=0.5pt},
  pl/.style={line width=1.4pt},
  intf/.style={line width=1pt,red!80!black,line join=round}]
\draw[circ] (0,0) circle (1.5);
\draw[circ] (0,0) circle (0.8);
\draw[pl] (0,2.45) -- (0,0.5);
\draw[intf] (-1.3,2.45) .. controls (-0.62,2.1) and (-0.3,1.755) .. (-0.26,1.48)
  .. controls (-0.229,1.255) and (-0.2355,1.0105) .. (-0.207,0.773)
  .. controls (-0.18,0.548) and (-0.16,0.3) .. (0,0.3)
  .. controls (0.16,0.3) and (0.18,0.548) .. (0.207,0.773)
  .. controls (0.2355,1.0105) and (0.229,1.255) .. (0.26,1.48)
  .. controls (0.3,1.755) and (0.62,2.1) .. (1.3,2.45);
\foreach \t in {10,30,...,350} {
  \ifnum\t=90
    \filldraw[site,fill=black] (\t:1.5) circle (0.075);
  \else
    \filldraw[site,fill=white] (\t:1.5) circle (0.075);
  \fi}
\foreach \t in {0,30,...,330} {
  \ifnum\t=90
    \filldraw[site,fill=black] (\t:0.8) circle (0.075);
  \else
    \filldraw[site,fill=white] (\t:0.8) circle (0.075);
  \fi}
\node[red!80!black] at (-1.5,2.2) {$L$};
\end{tikzpicture}


==> fig13_bands.tex <==
\begin{tikzpicture}[scale=0.9,
  intf/.style={line width=1pt,red!80!black,line join=round},
  bnd/.style={line width=0.4pt,black!55}]
\def\rightband{%
  \draw[bnd] (0.13,1.375) .. controls (0.55,1) and (0.62,0.45) .. (0.62,0)
    .. controls (0.62,-0.45) and (0.55,-1) .. (0.13,-1.375);
  \draw[bnd] (0.17,1.56) .. controls (1.2,1.5) and (1.75,0.75) .. (1.75,0)
    .. controls (1.75,-0.75) and (1.2,-1.5) .. (0.17,-1.56);}
\def\disks{%
  \foreach \p in {(0,1.5),(0,-1.5)} \filldraw[fill=white,line width=0.5pt] \p circle (0.18);
  \node[above=3pt] at (0,1.5) {$a$};
  \node[below=3pt] at (0,-1.5) {$a'$};
  \node at (2.05,0) {$B_0$};}
\begin{scope}
\rightband
\draw[bnd] (-0.13,1.375) .. controls (-0.55,1) and (-0.62,0.45) .. (-0.62,0)
  .. controls (-0.62,-0.45) and (-0.55,-1) .. (-0.13,-1.375);
\draw[bnd] (-0.17,1.56) .. controls (-1.2,1.5) and (-1.75,0.75) .. (-1.75,0)
  .. controls (-1.75,-0.75) and (-1.2,-1.5) .. (-0.17,-1.56);
\draw[intf] (0,1.5) .. controls (0.6,1.3) and (1.05,0.85) .. (1.1,0.3)
  .. controls (1.14,-0.15) and (1.3,-0.65) .. (0.95,-1.05)
  .. controls (0.7,-1.32) and (0.4,-1.35) .. (0,-1.5);
\draw[intf] (0,1.5) .. controls (-0.55,1.3) and (-1,1) .. (-1.12,0.45)
  .. controls (-1.22,-0.05) and (-1.1,-0.6) .. (-0.85,-1)
  .. controls (-0.6,-1.35) and (-0.35,-1.37) .. (0,-1.5);
\disks
\node at (-2.05,0) {$B_1$};
\node at (0,-2.65) {(a)};
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\rightband
\draw[bnd] (-0.13,1.375) .. controls (-0.75,1.15) and (-1.3,0.75) .. (-1.3,0.1)
  .. controls (-1.3,-0.55) and (-0.75,-1.1) .. (-0.13,-1.375);
\draw[bnd] (-0.17,1.56) .. controls (-1.3,2) and (-2.65,1.35) .. (-2.65,0.2)
  .. controls (-2.65,-0.85) and (-1.4,-1.6) .. (-0.17,-1.56);
\draw[intf] (0,1.5) .. controls (0.65,1.3) and (0.95,0.95) .. (1.05,0.45)
  .. controls (1.15,-0.05) and (1.35,-0.55) .. (1,-1)
  .. controls (0.75,-1.3) and (0.4,-1.36) .. (0,-1.5);
\draw[intf] (0,1.5) .. controls (-0.9,1.5) and (-1.75,1.15) .. (-1.9,0.45)
  .. controls (-2,-0.05) and (-1.95,-0.55) .. (-1.55,-0.95)
  .. controls (-1.15,-1.32) and (-0.55,-1.38) .. (0,-1.5);
\disks
\node at (-2.35,1.65) {$B_2$};
\node at (0,-2.65) {(b)};
\end{scope}
\end{tikzpicture}


==> fig1_smirnov.tex <==
\begin{tikzpicture}[scale=0.82,
  bd/.style={line width=0.45pt},
  pl/.style={line width=1.4pt},
  mi/.style={line width=1.4pt,dash pattern=on 3.2pt off 2.2pt},
  hx/.style={line width=0.35pt,black!55},
  ar/.style={line width=0.6pt,-{Stealth[length=4.2pt,width=3.2pt]}}]
\def\domain{plot[smooth cycle,tension=0.62] coordinates {(4,0.3) (4.15,1.55) (4.5,2.35) (3.85,2.4)
  (3.1,1.95) (2.35,2.4) (1.45,2.8) (0.45,2.35) (0.05,1.1) (0.35,-0.25) (1.25,-1) (2.55,-1.3)
  (3.6,-0.85)}}
\def\base{%
  \draw[bd] \domain;
  \fill (4,0.3) circle (1.7pt) node[right=1pt] {$x_1$};
  \fill (0.45,2.35) circle (1.7pt) node[above left=-1pt] {$x_2$};
  \fill (1.25,-1) circle (1.7pt) node[below left=-1pt] {$x_3$};
  \foreach \c in {(1.69,1.087),(2.62,0.55),(1.69,0.013)}
    \draw[hx] \c ++(0.62,0) -- ++(120:0.62) -- ++(180:0.62) -- ++(240:0.62) -- ++(300:0.62) --
      ++(0:0.62) -- cycle;
  \draw[ar] (2,0.55) -- (2.31,1.087) node[above right=-2.5pt] {\small $\hat e$};
  \draw[ar] (2,0.55) -- (1.38,0.55) node[above left=-3pt] {\small $\tau\hat e$};
  \draw[ar] (2,0.55) -- (2.31,0.013) node[below right=-2.5pt] {\small $\tau^2\hat e$};
  \node at (1.98,0.33) {\small $z$};}
\def\toparm#1{\draw[#1] (2.3,2.7) .. controls (2.55,2) and (1.45,2.05) .. (1.85,1.6) .. controls
  (2.1,1.35) and (1.75,1.2) .. (1.69,1.087);}
\def\rightarm#1{\draw[#1] (2.62,0.55) .. controls (3.25,0.4) and (3.55,1.25) .. (3.5,0.5) ..
  controls (3.45,-0.15) and (2.65,-0.5) .. (3,-0.85) .. controls (3.15,-1) and (3.35,-1.1) ..
  (3.5,-1.3);}
\def\leftarm#1{\draw[#1] (1.69,0.013) .. controls (1.55,-0.4) and (1.05,-0.6) .. (0.75,-0.3) ..
  controls (0.5,-0.05) and (0.65,0.45) .. (0.3,0.55) .. controls (0.1,0.6) and (0,0.5) ..
  (-0.2,0.5);}
\def\panel#1#2#3#4#5{%
  \base
  \begin{scope}\clip \domain; \toparm{#1} \draw[#2] (1.69,1.087) -- #5; \rightarm{#3} \leftarm{#4}
  \end{scope}}
\def\pdot#1{\fill #1 circle (1.6pt);}
\def\mdot#1{\filldraw[fill=white,line width=0.6pt] #1 circle (1.6pt);}
\begin{scope}
\panel{pl}{pl}{pl}{mi}{(2.62,0.55)}
\pdot{(1.69,1.087)} \pdot{(2.62,0.55)} \mdot{(1.69,0.013)}
\node[above] at (1.45,2.8) {$A_1$};
\node[left] at (0.02,1.5) {$A_2$};
\node[right] at (3.92,-0.5) {$A_3$};
\node at (2.1,-1.95) {(a)};
\end{scope}
\begin{scope}[xshift=5.6cm]
\panel{mi}{mi}{pl}{mi}{(1.69,0.013)}
\mdot{(1.69,1.087)} \pdot{(2.62,0.55)} \mdot{(1.69,0.013)}
\node at (2.1,-1.95) {(b)};
\end{scope}
\begin{scope}[xshift=11.2cm]
\panel{pl}{pl}{mi}{pl}{(1.69,0.013)}
\pdot{(1.69,1.087)} \mdot{(2.62,0.55)} \pdot{(1.69,0.013)}
\node at (2.1,-1.95) {(c)};
\end{scope}
\end{tikzpicture}


==> fig2_barycenter.tex <==
\begin{tikzpicture}[scale=1.25,
  bond/.style={line width=1.5pt,line cap=round},
  img/.style={line width=0.9pt,dash pattern=on 2.6pt off 1.6pt},
  face/.style={line width=0.5pt}]
\def\site#1{\fill #1 circle (1.3pt);}
\def\bary#1{\filldraw[fill=white,line width=0.6pt] #1 circle (1.9pt);}
\begin{scope}
\draw[face] (0,0) -- (1.2,0) -- (0.6,1.039) -- cycle;
\draw[bond] (0,0) -- (0.6,-1.039);
\draw[bond] (0.6,1.039) -- (-0.6,1.039);
\foreach \p in {(0,0),(1.2,0),(0.6,1.039),(0.6,-1.039),(-0.6,1.039)} {\site{\p}}
\draw[img] (0.3,-0.52) -- (1.2,0) -- (0,1.039) -- cycle;
\bary{(0.3,-0.52)} \bary{(1.2,0)} \bary{(0,1.039)}
\node[font=\small] at (0.62,0.3) {$\fce$};
\node at (0.3,-1.6) {(a)};
\end{scope}
\begin{scope}[xshift=4cm,yshift=-0.5cm]
\draw[face] (0,0) -- (1.2,0) -- (0.6,1.039) -- cycle;
\draw[bond] (0,0) -- (1.2,0);
\draw[bond] (0.6,1.039) -- (1.8,1.039);
\foreach \p in {(0,0),(1.2,0),(0.6,1.039),(1.8,1.039)} {\site{\p}}
\draw[img] (0.6,0) -- (1.2,1.039);
\bary{(0.6,0)} \bary{(1.2,1.039)}
\node[font=\small] at (0.4,0.35) {$\fce$};
\node at (0.7,-1.1) {(b)};
\end{scope}
\end{tikzpicture}


==> fig3_observable.tex <==
\begin{tikzpicture}[scale=1,
  bd/.style={line width=0.45pt},
  il/.style={line width=1pt,red!80!black,line join=round}]
\def\domain{plot[smooth cycle,tension=0.62] coordinates {(4,0.3) (4.15,1.55) (4.5,2.35) (3.85,2.4)
  (3.1,1.95) (2.35,2.4) (1.45,2.8) (0.45,2.35) (0.05,1.1) (0.35,-0.25) (1.25,-1) (2.55,-1.3)
  (3.6,-0.85)}}
\draw[bd] \domain;
\draw[il] plot[smooth,tension=0.55] coordinates {(1.25,-1) (0.95,-0.45) (0.52,0.3) (0.07,1.1)
  (0.7,1.02) (1.4,0.6) (2.1,0.82) (2.75,1.42) (3.1,1.93) (3.45,1.35) (3.75,0.8) (4,0.3)};
\fill (0.06,1.1) circle (1.3pt);
\fill (3.1,1.94) circle (1.3pt);
\fill (4,0.3) circle (1.7pt) node[right=1pt] {$x_1$};
\fill (0.45,2.35) circle (1.7pt) node[above left=-1pt] {$x_2$};
\fill (1.25,-1) circle (1.7pt) node[below left=-1pt] {$x_3$};
\node at (2.4,2.75) {$A_1$};
\node at (-0.3,0.3) {$A_2$};
\node at (2.6,-1.62) {$A_3$};
\node at (2.6,0.72) {\color{red!80!black}$\gamma$};
\node at (1.25,1.8) {$D$};
\fill (2.1,1.95) circle (1.5pt) node[right=1pt] {$z$};
\end{tikzpicture}


==> fig4_cycle.tex <==
\begin{tikzpicture}[scale=0.9,
  pl/.style={line width=1.4pt},
  mi/.style={line width=1.4pt,dash pattern=on 3.2pt off 2.2pt},
  intf/.style={line width=1pt,red!80!black},
  bnd/.style={line width=0.4pt,black!55}]
\def\rad#1{(2.5+0.18*sin(3*#1))}
\def\loopat#1#2{plot[domain=0:360,samples=180,smooth,variable=\t]
   ({1.4*(2.5+0.18*sin(3*\t)+#1+#2)*cos(\t)},{(2.5+0.18*sin(3*\t)+#1+#2)*sin(\t)})}
\draw[bnd] \loopat{0.5}{0};
\draw[bnd] \loopat{-0.5}{0};
\draw[pl] \loopat{0.23}{0.035*sin(7*\t)};
\draw[intf] \loopat{0}{0.025*sin(5*\t+20)};
\draw[mi] \loopat{-0.23}{0.035*sin(6*\t+50)};
\foreach \a in {15,87,159,231,303} {
  \pgfmathsetmacro{\rr}{2.5+0.18*sin(3*\a)}
  \filldraw[fill=white,line width=0.6pt] ({1.4*\rr*cos(\a)},{\rr*sin(\a)}) circle (0.42);
  \fill ({1.4*\rr*cos(\a)},{\rr*sin(\a)}) circle (1.2pt);
}
\end{tikzpicture}


==> fig5_arms.tex <==
\begin{tikzpicture}[scale=0.92,
  pl/.style={line width=1.4pt},
  mi/.style={line width=1.4pt,dash pattern=on 3.2pt off 2.2pt},
  cc/.style={line width=0.45pt}]
\begin{scope}
\draw[cc] (0,0) circle (0.4); \draw[cc] (0,0) circle (2.2);
\draw[pl] (90:0.4) .. controls (80:1.1) and (105:1.4) .. (98:2.2);
\draw[pl] (210:0.4) .. controls (225:1) and (195:1.5) .. (212:2.2);
\draw[pl] (-30:0.4) .. controls (-15:1) and (-55:1.5) .. (-38:2.2);
\draw[mi] (20:0.4) .. controls (40:1.1) and (10:1.6) .. (28:2.2);
\node at (98:2.5) {$+$}; \node at (212:2.5) {$+$}; \node at (-38:2.5) {$+$};
\node at (28:2.5) {$-$};
\node at (0,-2.9) {(a)};
\end{scope}
\begin{scope}[xshift=6.4cm]
\draw[cc] (0,0) circle (0.5); \draw[cc] (0,0) circle (2.2);
\draw[pl] (135:2.2) .. controls (145:1.2) and (-0.55,0.2) .. (0,0.2) .. controls (0.55,0.2) and
  (35:1.2) .. (45:2.2);
\draw[pl] (225:2.2) .. controls (215:1.2) and (-0.55,-0.2) .. (0,-0.2) .. controls (0.55,-0.2) and
  (-35:1.2) .. (-45:2.2);
\draw[mi] (-0.32,0) .. controls (-1,0) and (-1.5,0.12) .. (180:2.2);
\draw[mi] (0.32,0) .. controls (1,0) and (1.5,-0.12) .. (0:2.2);
\draw[line width=1.6pt,line cap=round,black!55] (0,0.2) -- (0,-0.2);
\node at (45:2.55) {$c$}; \node at (135:2.55) {$c$}; \node at (180:2.5) {$c'$};
\node at (225:2.55) {$c$}; \node at (-45:2.55) {$c$}; \node at (0:2.5) {$c'$};
\node at (0,-2.9) {(b)};
\end{scope}
\end{tikzpicture}


==> fig6_shear.tex <==
\begin{tikzpicture}[scale=1.35,
  tri/.style={line width=0.7pt},
  cir/.style={line width=0.45pt}]
\def\site#1{\fill #1 circle (1.2pt);}
\begin{scope}
\draw[tri] (0,0) -- (1.2,0) -- (0.6,1.039) -- cycle;
\draw[cir] (0.6,0.346) circle (0.346);
\foreach \p in {(0,0),(1.2,0),(0.6,1.039)} {\site{\p}}
\node at (0.6,-0.42) {(a)};
\end{scope}
\begin{scope}[shift={(2.25,0)}]
\begin{scope}[rotate=20,scale=0.85]
\draw[tri] (0,0) -- (1.2,0) -- (0.6,1.039) -- cycle;
\draw[cir] (0.6,0.346) circle (0.346);
\foreach \p in {(0,0),(1.2,0),(0.6,1.039)} {\site{\p}}
\end{scope}
\node at (0.52,-0.42) {(b)};
\end{scope}
\begin{scope}[shift={(4.15,0)}]
\draw[tri] (0,0) -- (1.56,0) -- (0.78,0.727) -- cycle;
\draw[cir] (0.78,0.242) ellipse (0.45 and 0.242);
\foreach \p in {(0,0),(1.56,0),(0.78,0.727)} {\site{\p}}
\node at (0.78,-0.42) {(c)};
\end{scope}
\end{tikzpicture}


==> fig7_strands.tex <==
\begin{tikzpicture}[scale=1,
  tri/.style={line width=0.6pt},
  str/.style={line width=1.2pt,line cap=round}]
\draw[tri] (0,0.808) -- (-0.7,-0.404) -- (0.7,-0.404) -- cycle;
\draw[tri] (5,-0.808) -- (4.3,0.404) -- (5.7,0.404) -- cycle;
\draw[str] (-0.35,0.202) .. controls (-1.25,0.72) and (-0.9,2.05) .. (1.6,2.05)
           .. controls (4.1,2.05) and (5,1.55) .. (5,0.404);
\draw[str] (0.35,0.202) .. controls (1.6,0.92) and (3.3,-0.92) .. (4.65,-0.202);
\draw[str] (0,-0.404) .. controls (0,-1.75) and (1.3,-2.1) .. (2.9,-2.1)
           .. controls (4.7,-2.1) and (6.55,-1.05) .. (5.35,-0.202);
\node at (0.2,0.115) {\scriptsize $0$};
\node at (-0.2,0.115) {\scriptsize $1$};
\node at (0,-0.22) {\scriptsize $2$};
\node at (5,0.22) {\scriptsize $0$};
\node at (4.8,-0.115) {\scriptsize $1$};
\node at (5.2,-0.115) {\scriptsize $2$};
\node at (-0.95,-0.6) {$\fce$};
\node at (5.95,0.6) {$\sface$};
\end{tikzpicture}


==> fig8_contraction.tex <==
\begin{tikzpicture}[scale=1.15,
  lat/.style={line width=0.35pt},
  bond/.style={line width=1.5pt,line cap=round},
  hl/.style={line width=0.9pt,dash pattern=on 2.6pt off 1.6pt},
  img/.style={line width=0.4pt}]
\def\site#1{\fill #1 circle (1.3pt);}
\def\bary#1{\filldraw[fill=white,line width=0.6pt] #1 circle (1.9pt);}
\begin{scope}
\draw[lat] (2,0) -- (4,0);
\draw[lat] (1.5,0.866) -- (2.5,0.866);
\draw[lat] (3.5,0.866) -- (4.5,0.866);
\draw[lat] (1,1.732) -- (2,1.732);
\draw[lat] (3,1.732) -- (5,1.732);
\draw[lat] (1.5,2.598) -- (4.5,2.598);
\draw[lat] (2,3.464) -- (4,3.464);
\draw[lat] (2,0) -- (2.5,0.866);
\draw[lat] (3,0) -- (4.5,2.598);
\draw[lat] (4,0) -- (5,1.732);
\draw[lat] (1.5,0.866) -- (2,1.732);
\draw[lat] (1,1.732) -- (2,3.464);
\draw[lat] (3,1.732) -- (4,3.464);
\draw[lat] (2.5,2.598) -- (3,3.464);
\draw[lat] (2,0) -- (1,1.732);
\draw[lat] (3,0) -- (1.5,2.598);
\draw[lat] (4,0) -- (3.5,0.866);
\draw[lat] (4.5,0.866) -- (3,3.464);
\draw[lat] (5,1.732) -- (4,3.464);
\draw[lat] (2.5,2.598) -- (2,3.464);
\draw[hl] (2,1.732) -- (2.5,2.598);
\draw[hl] (2.5,2.598) -- (3,1.732);
\draw[hl] (2.5,0.866) -- (3,1.732);
\draw[hl] (2.5,0.866) -- (3.5,0.866);
\draw[hl] (3,1.732) -- (3.5,0.866);
\draw[bond] (2,1.732) -- (3,1.732);
\draw[bond] (3,1.732) -- (3.5,2.598);
\draw[bond] (3,0) -- (3.5,0.866);
\draw[bond] (4,1.732) -- (5,1.732);
\draw[bond] (4,1.732) -- (4.5,2.598);
\draw[bond] (1.5,2.598) -- (2.5,2.598);
\site{(2,0)}
\site{(3,0)}
\site{(4,0)}
\site{(1.5,0.866)}
\site{(2.5,0.866)}
\site{(3.5,0.866)}
\site{(4.5,0.866)}
\site{(1,1.732)}
\site{(2,1.732)}
\site{(3,1.732)}
\site{(4,1.732)}
\site{(5,1.732)}
\site{(1.5,2.598)}
\site{(2.5,2.598)}
\site{(3.5,2.598)}
\site{(4.5,2.598)}
\site{(2,3.464)}
\site{(3,3.464)}
\site{(4,3.464)}
\bary{(3.25,0.433)}
\bary{(2.833,2.021)}
\bary{(4.5,2.021)}
\bary{(2,2.598)}
\node[font=\small] at (3,1.125) {$\fce$};
\node[font=\small] at (2.35,2.051) {$\fce'$};
\node at (3,-0.45) {(a)};
\end{scope}
\begin{scope}[xshift=5.7cm]
\draw[img] (1,1.732) -- (2,2.598);
\draw[img] (1,1.732) -- (1.5,0.866);
\draw[img] (1,1.732) -- (2.833,2.021);
\draw[img] (2,2.598) -- (2,3.464);
\draw[hl] (2,2.598) -- (2.833,2.021);
\draw[img] (2,3.464) -- (3,3.464);
\draw[img] (1.5,0.866) -- (2.833,2.021);
\draw[img] (1.5,0.866) -- (2,0);
\draw[img] (1.5,0.866) -- (2.5,0.866);
\draw[hl] (2.833,2.021) -- (2.5,0.866);
\draw[img] (2,2.598) -- (3,3.464);
\draw[img] (3,3.464) -- (2.833,2.021);
\draw[img] (3,3.464) -- (4,3.464);
\draw[img] (2,0) -- (2.5,0.866);
\draw[img] (2,0) -- (3.25,0.433);
\draw[hl] (2.5,0.866) -- (3.25,0.433);
\draw[hl] (2.833,2.021) -- (3.25,0.433);
\draw[img] (2.833,2.021) -- (4.5,2.021);
\draw[img] (2.833,2.021) -- (4,3.464);
\draw[img] (4,3.464) -- (4.5,2.021);
\draw[img] (3.25,0.433) -- (4,0);
\draw[img] (3.25,0.433) -- (4.5,2.021);
\draw[img] (3.25,0.433) -- (4.5,0.866);
\draw[img] (4.5,2.021) -- (4.5,0.866);
\draw[img] (4,0) -- (4.5,0.866);
\site{(2,0)}
\bary{(3.25,0.433)}
\site{(4,0)}
\site{(1.5,0.866)}
\site{(2.5,0.866)}
\site{(4.5,0.866)}
\site{(1,1.732)}
\bary{(2.833,2.021)}
\bary{(4.5,2.021)}
\bary{(2,2.598)}
\site{(2,3.464)}
\site{(3,3.464)}
\site{(4,3.464)}
\node at (3,-0.45) {(b)};
\end{scope}
\end{tikzpicture}


==> fig9_rds.tex <==
\begin{tikzpicture}[scale=1.15,
  bond/.style={line width=1.5pt,line cap=round},
  img/.style={line width=0.9pt,dash pattern=on 2.6pt off 1.6pt},
  face/.style={line width=0.5pt}]
\def\site#1{\fill #1 circle (1.3pt);}
\def\bary#1{\filldraw[fill=white,line width=0.6pt] #1 circle (1.9pt);}
\begin{scope}
\draw[face] (0,0) -- (1,0) -- (0.5,0.866) -- cycle;
\draw[bond] (0,0) -- (0.5,-0.866);
\draw[bond] (1,0) -- (1.5,0.866);
\draw[bond] (0.5,0.866) -- (-0.5,0.866);
{\site{(0,0)}} {\site{(1,0)}} {\site{(0.5,0.866)}}
{\site{(0.5,-0.866)}} {\site{(1.5,0.866)}} {\site{(-0.5,0.866)}}
\draw[img] (0.25,-0.433) -- (1.25,0.433) -- (0,0.866) -- cycle;
\bary{(0.25,-0.433)} \bary{(1.25,0.433)} \bary{(0,0.866)}
\node[font=\small] at (0.55,0.25) {$\fce$};
\node at (0.5,-1.45) {(a)};
\end{scope}
\begin{scope}[xshift=3.8cm]
\draw[face] (0,0) -- (1,0) -- (0.5,0.866) -- cycle;
\draw[bond,line join=round] (-1,0) -- (0,0) -- (-0.5,-0.866) -- cycle;
\draw[bond,line join=round] (2,0) -- (1,0) -- (1.5,-0.866) -- cycle;
\draw[bond,line join=round] (0,1.732) -- (0.5,0.866) -- (1,1.732) -- cycle;
{\site{(0,0)}} {\site{(1,0)}} {\site{(0.5,0.866)}}
{\site{(-1,0)}} {\site{(-0.5,-0.866)}} {\site{(2,0)}} {\site{(1.5,-0.866)}} {\site{(0,1.732)}}
{\site{(1,1.732)}}
\draw[img] (-0.5,-0.289) -- (1.5,-0.289) -- (0.5,1.443) -- cycle;
\bary{(-0.5,-0.289)} \bary{(1.5,-0.289)} \bary{(0.5,1.443)}
\node[font=\small] at (0.5,0.25) {$\fce$};
\node at (0.5,-1.45) {(b)};
\end{scope}
\begin{scope}[xshift=7.6cm]
\draw[face] (0,0) -- (1,0) -- (0.5,0.866) -- cycle;
\draw[bond] (0,0) -- (-0.5,0.866);
\draw[bond] (1,0) -- (1.5,0.866);
{\site{(0,0)}} {\site{(1,0)}} {\site{(0.5,0.866)}}
{\site{(-0.5,0.866)}} {\site{(1.5,0.866)}}
\draw[img] (-0.25,0.433) -- (1.25,0.433) -- (0.5,0.866) -- cycle;
\bary{(-0.25,0.433)} \bary{(1.25,0.433)} \bary{(0.5,0.866)}
\node[font=\small] at (0.5,0.17) {$\fce$};
\node at (0.5,-1.45) {(c)};
\end{scope}
\begin{scope}[xshift=11cm]
\draw[face] (0,0) -- (1,0) -- (0.5,0.866) -- cycle;
\draw[bond] (0,0) -- (-0.5,0.866);
{\site{(0,0)}} {\site{(1,0)}} {\site{(0.5,0.866)}} {\site{(-0.5,0.866)}}
\draw[img] (-0.25,0.433) -- (1,0) -- (0.5,0.866) -- cycle;
\bary{(-0.25,0.433)} \bary{(1,0)} \bary{(0.5,0.866)}
\node[font=\small] at (0.55,0.45) {$\fce$};
\node at (0.5,-1.45) {(d)};
\end{scope}
\end{tikzpicture}

